An extended Krylov subspace method for decoding edge-based compressed images by homogeneous diffusion

The heat equation is often used in order to inpaint dropped data in inpainting-based lossy compression schemes. We propose an alternative way to numerically solve the heat equation by an extended Krylov subspace method. The method is very efficient with respect to the direct computation of the solution of the heat equation at large times. And this is exactly what is needed for decoding edge-compressed pictures by homogeneous diffusion.

==> boundcheck.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
width=4.15cm, height=2.65cm, scale only axis,
xmin=2, xmax=23, ymode=log, ymin=2e-10, ymax=2e1,
xtick={3,6,9,12,15,18, 21}, 
]
\addplot[color=black, very thick, solid] coordinates {
(  3  ,  1.3  )
(  4  ,  0.33  )
(  5  ,  0.11  )
(  6  ,  0.034499999999999996  )
(  7  ,  0.01  )
(  8  ,  0.00445  )
(  9  ,  0.0014  )
(  10  ,  0.0005  )
(  11  ,  0.00019  )
(  12  ,  5.5e-05  )
(  13  ,  2.65e-05  )
(  14  ,  9e-06  )
(  15  ,  2.8500000000000002e-06  )
(  16  ,  1.2499999999999999e-06  )
(  17  ,  4.4500000000000003e-07  )
(  18  ,  1.55e-07  )
(  19  ,  6.5e-08  )
(  20  ,  2.4e-08  )
(  21  ,  9.499999999999999e-09  )
(  22  ,  4.15e-09  )
};
\addplot[color=green, mark=*, thick, solid] coordinates {
(  3  ,  0.21691151922347554  )
(  4  ,  0.06504043476433637  )
(  5  ,  0.0202147097615134  )
(  6  ,  0.006253419733285197  )
(  7  ,  0.0015148266124797123  )
(  8  ,  0.000578614747132046  )
(  9  ,  0.00014246171152245324  )
(  10  ,  4.9611830164743985e-05  )
(  11  ,  1.64622620853198e-05  )
(  12  ,  5.935219362359168e-06  )
(  13  ,  2.039954872164645e-06  )
(  14  ,  7.431910517029416e-07  )
(  15  ,  3.289278486834353e-07  )
(  16  ,  1.186510232870206e-07  )
(  17  ,  4.673208929714668e-08  )
(  18  ,  1.9184587700545117e-08  )
(  19  ,  7.982883436305909e-09  )
(  20  ,  2.8960031508774216e-09  )
(  21  ,  1.0471551814985704e-09  )
(  22  ,  3.668536230855963e-10  )
};
\addplot[color=red, mark=diamond*, mark options={scale=1.25}, thick, solid] coordinates {
(  3  ,  1.0753977698385597  )
(  4  ,  0.7164898869472262  )
(  5  ,  0.41777620122695036  )
(  6  ,  0.21720931112024922  )
(  7  ,  0.10255752727356207  )
(  8  ,  0.04399878702586424  )
(  9  ,  0.017066053906920394  )
(  10  ,  0.005796100404134619  )
(  11  ,  0.0015922692490613498  )
(  12  ,  0.00030900682344624323  )
(  13  ,  2.65345101970989e-05  )
(  14  ,  1.0920270415985245e-05  )
(  15  ,  4.4497065022865834e-06  )
(  16  ,  5.984926147930467e-07  )
(  17  ,  1.9999492250096696e-07  )
(  18  ,  7.954297563380616e-08  )
(  19  ,  7.064883803247464e-09  )
(  20  ,  6.147158319594633e-09  )
(  21  ,  1.2162279812252343e-09  )
(  22  ,  5.181078984158503e-10  )
};
\end{axis}
\end{tikzpicture}%
\hspace{0.5cm}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
width=4.15cm, height=2.65cm, scale only axis,
xmin=2, xmax=23, ymode=log, ymin=2e-10, ymax=7e1,
xtick={3,6,9,12,15,18, 21}, 
]
\addplot[color=black, very thick, solid] coordinates {
(  3  ,  5.2  )
(  4  ,  1.32  )
(  5  ,  0.44  )
(  6  ,  0.13799999999999998  )
(  7  ,  0.04  )
(  8  ,  0.0178  )
(  9  ,  0.0056  )
(  10  ,  0.002  )
(  11  ,  0.00076  )
(  12  ,  0.00022  )
(  13  ,  0.000106  )
(  14  ,  3.6e-05  )
(  15  ,  1.1400000000000001e-05  )
(  16  ,  4.9999999999999996e-06  )
(  17  ,  1.7800000000000001e-06  )
(  18  ,  6.2e-07  )
(  19  ,  2.6e-07  )
(  20  ,  9.6e-08  )
(  21  ,  3.7999999999999996e-08  )
(  22  ,  1.66e-08  )
};
\addplot[color=green, mark=*, thick, solid] coordinates {
(  3  ,  0.4849676250876442  )
(  4  ,  0.15581150241042688  )
(  5  ,  0.05954542777562138  )
(  6  ,  0.01691642390587037  )
(  7  ,  0.0051718239154269555  )
(  8  ,  0.0023381921817699188  )
(  9  ,  0.0006760195358878612  )
(  10  ,  0.00020334471900665903  )
(  11  ,  9.988299941280762e-05  )
(  12  ,  3.076160423936319e-05  )
(  13  ,  1.346661445874937e-05  )
(  14  ,  4.4187808393856715e-06  )
(  15  ,  1.3804735201105715e-06  )
(  16  ,  5.97757717843216e-07  )
(  17  ,  1.9607592180373394e-07  )
(  18  ,  6.297638126248771e-08  )
(  19  ,  2.6602594734169195e-08  )
(  20  ,  9.086411529145418e-09  )
(  21  ,  3.1326299023979616e-09  )
(  22  ,  1.1372753457629054e-09  )
};
\addplot[color=red, mark=diamond*, mark options={scale=1.25}, thick, solid] coordinates {
(  3  ,  2.03123724446581  )
(  4  ,  1.7543430285260235  )
(  5  ,  1.4865932135682318  )
(  6  ,  1.2293426985512967  )
(  7  ,  0.9876894891316128  )
(  8  ,  0.7719481482512358  )
(  9  ,  0.5906568854653788  )
(  10  ,  0.44275223625175764  )
(  11  ,  0.32327530205698696  )
(  12  ,  0.22984579135666805  )
(  13  ,  0.15995695815316868  )
(  14  ,  0.10959282368809087  )
(  15  ,  0.07402727953846189  )
(  16  ,  0.048950899812824286  )
(  17  ,  0.03146272177221106  )
(  18  ,  0.0196838656003996  )
(  19  ,  0.012060178559753235  )
(  20  ,  0.007264696657238098  )
(  21  ,  0.00428302315258767  )
(  22  ,  0.00244995120605202  )
};
\end{axis}
\end{tikzpicture}%
%
\hspace{0.5cm}
%
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
width=4.15cm, height=2.65cm, scale only axis,
xmin=2, xmax=23, ymode=log, ymin=2e-9, ymax=5e2,
xtick={3,6,9,12,15,18, 21}, 
]
\addplot[color=black, very thick, solid] coordinates {
(  3  ,  520.0  )
(  4  ,  132.0  )
(  5  ,  44.0  )
(  6  ,  13.799999999999999  )
(  7  ,  4.0  )
(  8  ,  1.7799999999999998  )
(  9  ,  0.5599999999999999  )
(  10  ,  0.2  )
(  11  ,  0.076  )
(  12  ,  0.022000000000000002  )
(  13  ,  0.0106  )
(  14  ,  0.0036  )
(  15  ,  0.00114  )
(  16  ,  0.0005  )
(  17  ,  0.00017800000000000002  )
(  18  ,  6.2e-05  )
(  19  ,  2.6000000000000002e-05  )
(  20  ,  9.6e-06  )
(  21  ,  3.7999999999999996e-06  )
(  22  ,  1.66e-06  )
};
\addplot[color=green, mark=*, thick, solid] coordinates {
(  3  ,  2.0753084434133093  )
(  4  ,  0.7443413357272933  )
(  5  ,  0.31502477782331145  )
(  6  ,  0.08290537402865651  )
(  7  ,  0.028928153739370594  )
(  8  ,  0.013718338029902494  )
(  9  ,  0.004829425690469551  )
(  10  ,  0.00134034267650733  )
(  11  ,  0.0006075913384862188  )
(  12  ,  0.0002198054501934781  )
(  13  ,  6.134563861233584e-05  )
(  14  ,  2.7280858546024892e-05  )
(  15  ,  1.1469567721598778e-05  )
(  16  ,  2.551150528958837e-06  )
(  17  ,  1.1612437140787086e-06  )
(  18  ,  5.375894185835173e-07  )
(  19  ,  1.1620852940441444e-07  )
(  20  ,  5.3089083197304324e-08  )
(  21  ,  2.461397267314388e-08  )
(  22  ,  9.82248953590402e-09  )
};
\addplot[color=red, mark=diamond*, mark options={scale=1.25}, thick, solid] coordinates {
(  3  ,  7.952783396345569  )
(  4  ,  7.861093799126167  )
(  5  ,  7.770090964745885  )
(  6  ,  7.679623060470789  )
(  7  ,  7.590124386530171  )
(  8  ,  7.5024999874814  )
(  9  ,  7.417367305746275  )
(  10  ,  7.333195202007067  )
(  11  ,  7.247579483945251  )
(  12  ,  7.160505841877801  )
(  13  ,  7.073483404109842  )
(  14  ,  6.987897685857794  )
(  15  ,  6.903861636648133  )
(  16  ,  6.81976679753056  )
(  17  ,  6.734483742173056  )
(  18  ,  6.6486859000136  )
(  19  ,  6.5636599157243705  )
(  20  ,  6.479980230280394  )
(  21  ,  6.396753167391087  )
(  22  ,  6.312788077517177  )
};
%\addplot[color=black, very thick, dashed] coordinates {
%(  3  ,  100.19999999999999  )
%(  4  ,  34.0  )
%(  5  ,  10.319999999999999  )
%(  6  ,  3.2  )
%(  7  ,  1.136  )
%(  8  ,  0.414  )
%(  9  ,  0.1384  )
%(  10  ,  0.0496  )
%(  11  ,  0.01876  )
%(  12  ,  0.00608  )
%(  13  ,  0.00246  )
%(  14  ,  0.000934  )
%(  15  ,  0.000364  )
%(  16  ,  0.000133  )
%(  17  ,  5.0199999999999994e-05  )
%(  18  ,  1.956e-05  )
%(  19  ,  7.340000000000001e-06  )
%(  20  ,  2.84e-06  )
%(  21  ,  9e-07  )
%(  22  ,  2.8e-07  )
%};
\end{axis}
\end{tikzpicture}%
\end{center}


==> comparison.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
width=4.15cm, height=2.65cm, scale only axis,
xmin=0.5, xmax=2000, xmode=log, ymode=log, ymin=1e-10, ymax=9,
xtick={1,10,100,1000}, 
]
\addplot[color=green, very thick, solid] coordinates {
(  1  ,  0.2170175106880071  )
(  2  ,  0.06507221606835387  )
(  3  ,  0.020224587460507894  )
(  4  ,  0.006256475399091028  )
(  5  ,  0.0015155668160923065  )
(  6  ,  0.0005788974809516589  )
(  7  ,  0.00014253132392183572  )
(  8  ,  4.963607243525563e-05  )
(  9  ,  1.6470306179162817e-05  )
(  10  ,  5.938119533232197e-06  )
(  11  ,  2.040951687871985e-06  )
(  12  ,  7.435541850991014e-07  )
(  13  ,  3.29088656565675e-07  )
(  14  ,  1.1870906365665412e-07  )
(  15  ,  4.6754791744648283e-08  )
(  16  ,  1.919367127594331e-08  )
(  17  ,  7.987006815719568e-09  )
(  18  ,  2.898049252443851e-09  )
(  19  ,  1.048919488997872e-09  )
(  20  ,  3.637930660976888e-10  )
};
\addplot[color=red, mark=diamond*, mark options={scale=1.5}, thick, solid] coordinates {
(  1.0  ,  0.2822546676303295  )
(  2.0  ,  0.15471137746586308  )
(  4.0  ,  0.08114778799469276  )
(  10.0  ,  0.03340480382460082  )
(  21.0  ,  0.016065026213033913  )
(  46.0  ,  0.007369548373779786  )
(  100.0  ,  0.0033973813227506536  )
(  215.0  ,  0.0015817407646512534  )
(  464.0  ,  0.0007332564444985807  )
(  1000.0  ,  0.0003403034961808725  )
};
\addplot[color=orange, mark=square*, thick, solid] coordinates {
(  1.0  ,  0.7534118338631428  )
(  2.0  ,  0.3831238518607594  )
(  4.0  ,  0.11910356259440875  )
(  10.0  ,  0.0016665017853574836  )
(  21.0  ,  0.0002545678091066715  )
(  46.0  ,  5.305998004641422e-05  )
(  100.0  ,  1.1227709305544703e-05  )
(  215.0  ,  2.4289356420932207e-06  )
(  464.0  ,  5.215036471519117e-07  )
(  1000.0  ,  1.1227769128608907e-07  )
};
\end{axis}
\end{tikzpicture}%
\hspace{0.5cm}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
width=4.15cm, height=2.65cm, scale only axis,
xmin=0.5, xmax=2000, xmode=log, ymode=log, ymin=1e-10, ymax=9,
xtick={1,10,100,1000}, 
]
\addplot[color=green, very thick, solid] coordinates {
(  1  ,  0.4852045992650753  )
(  2  ,  0.1558876380134189  )
(  3  ,  0.05957452400386078  )
(  4  ,  0.01692468993329022  )
(  5  ,  0.005174351071273447  )
(  6  ,  0.002339334714206753  )
(  7  ,  0.000676349865604398  )
(  8  ,  0.00020344408113477308  )
(  9  ,  9.993180603257921e-05  )
(  10  ,  3.077663548288443e-05  )
(  11  ,  1.3473194899607839e-05  )
(  12  ,  4.420940122910095e-06  )
(  13  ,  1.3811481263220174e-06  )
(  14  ,  5.980497289466297e-07  )
(  15  ,  1.9617168360009294e-07  )
(  16  ,  6.300715317898217e-08  )
(  17  ,  2.6615598991409613e-08  )
(  18  ,  9.090832591003947e-09  )
(  19  ,  3.134098650329857e-09  )
(  20  ,  1.1377422588513751e-09  )
};
\addplot[color=red, mark=diamond*, mark options={scale=1.5}, thick, solid] coordinates {
(  1.0  ,  0.40126544346476506  )
(  2.0  ,  0.21970413005922093  )
(  4.0  ,  0.11518764149419394  )
(  10.0  ,  0.04740612194917566  )
(  21.0  ,  0.02279667486299723  )
(  46.0  ,  0.01045715405364893  )
(  100.0  ,  0.004820688045048943  )
(  215.0  ,  0.002244380276217178  )
(  464.0  ,  0.0010404359410252657  )
(  1000.0  ,  0.000482864293464455  )
};
\addplot[color=orange, mark=square*, thick, solid] coordinates {
(  1.0  ,  1.2316782347949817  )
(  2.0  ,  0.7540768639297181  )
(  4.0  ,  0.38639058371143814  )
(  10.0  ,  0.06493938165994598  )
(  21.0  ,  0.0008945956479579306  )
(  46.0  ,  7.543337634632812e-05  )
(  100.0  ,  1.596202923033302e-05  )
(  215.0  ,  3.4531309570059538e-06  )
(  464.0  ,  7.414031161860299e-07  )
(  1000.0  ,  1.5962117743051398e-07  )
};
\end{axis}
\end{tikzpicture}%
\hspace{0.5cm}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
width=4.15cm, height=2.65cm, scale only axis,
xmin=0.5, xmax=2000, xmode=log, ymode=log, ymin=1e-10, ymax=90,
xtick={1,10,100,1000}, 
]
\addplot[color=green, very thick, solid] coordinates {
(  1  ,  2.076322520406821  )
(  2  ,  0.7447050500591442  )
(  3  ,  0.3151787112690075  )
(  4  ,  0.08294588484173962  )
(  5  ,  0.02894228916837873  )
(  6  ,  0.013725041347199492  )
(  7  ,  0.0048317855370263955  )
(  8  ,  0.0013409976204391497  )
(  9  ,  0.0006078882314130371  )
(  10  ,  0.00021991285574603445  )
(  11  ,  6.137561449421811e-05  )
(  12  ,  2.7294189042078415e-05  )
(  13  ,  1.1475172201640726e-05  )
(  14  ,  2.552397121033674e-06  )
(  15  ,  1.1618111432423322e-06  )
(  16  ,  5.378521058303557e-07  )
(  17  ,  1.1626531344367031e-07  )
(  18  ,  5.311502460280859e-08  )
(  19  ,  2.4626000024300272e-08  )
(  20  ,  9.827289189029792e-09  )
};
\addplot[color=red, mark=diamond*, mark options={scale=1.5}, thick, solid] coordinates {
(  1.0  ,  1.2720702343155068  )
(  2.0  ,  0.696504208475263  )
(  4.0  ,  0.3651254121707742  )
(  10.0  ,  0.15023390570156445  )
(  21.0  ,  0.07223432192737929  )
(  46.0  ,  0.033132048595160085  )
(  100.0  ,  0.015273027697535625  )
(  215.0  ,  0.007110557610009544  )
(  464.0  ,  0.0032962362110398546  )
(  1000.0  ,  0.0015297698336640309  )
};
\addplot[color=orange, mark=square*, thick, solid] coordinates {
(  1.0  ,  4.390278043215469  )
(  2.0  ,  3.0667132419944556  )
(  4.0  ,  2.119402476483716  )
(  10.0  ,  1.238470551348971  )
(  21.0  ,  0.7296731764407339  )
(  46.0  ,  0.3244359490602846  )
(  100.0  ,  0.06521241981724961  )
(  215.0  ,  0.0006582644329689223  )
(  464.0  ,  2.3492379282799396e-06  )
(  1000.0  ,  5.057805298543146e-07  )
};
\end{axis}
\end{tikzpicture}%
\end{center}

